Domain-Tuned Diffusion Super-Resolution for 4K Facial Asset Maps

Physically based facial assets require 4K albedo and displacement maps for cinematic close-ups, yet generative pipelines commonly produce them at only 1K. Naively applying photographic super-resolution is a poor fit: facial UV maps have domain-specific statistics, and displacement is a scalar height field whose errors directly distort geometry. We present a domain-tuned diffusion upscaler for 4x (1024 to 4096) facial asset super-resolution. Starting from a bilinearly upsampled map, we adapt a frozen SDXL backbone per modality with lightweight LoRA modules, while a Tile ControlNet preserves input structure as the diffusion prior restores pore- and wrinkle-scale detail. On held-out maps, our method produces sharper, more faithful detail than bilinear and off-the-shelf GAN and diffusion super-resolvers, reducing albedo LPIPS from 0.21 to 0.08 while avoiding misplaced or excessive displacement relief. These results show that lightweight domain adaptation can produce render-ready 4K facial asset maps without a custom super-resolution architecture.

==> figures/fig_architecture.tex <==
\definecolor{cnblue}{RGB}{56,146,240}     %
\definecolor{cnfill}{RGB}{200,224,248}    %
\definecolor{sdorange}{RGB}{242,131,45}   %
\definecolor{sdfill}{RGB}{253,231,212}    %
\definecolor{tgreen}{RGB}{34,177,76}      %
\definecolor{xgray}{RGB}{110,110,110}     %

\usetikzlibrary{calc}

\providecommand{\archwidth}{\linewidth}%
\resizebox{\archwidth}{!}{%
\begin{tikzpicture}[
    scale=1.2, every node/.append style={scale=1.2},
    font=\sffamily\footnotesize,
    >={Stealth[length=2.4mm, width=1.8mm]},
    box/.style={draw=black, line width=0.8pt, rounded corners=1.5pt,
                fill=white, align=center, inner sep=2pt},
    wire/.style={draw=black,   line width=0.8pt},
    flow/.style={wire, ->},
    cn/.style  ={draw=cnblue,  line width=0.8pt, ->},
    lat/.style ={draw=sdorange, line width=0.8pt, ->},
    tenc/.style={draw=tgreen, line width=0.8pt},
    tarr/.style={tenc, ->},
    trap/.style={draw=black, line width=0.8pt, fill=white, align=center},
]

\fill[cnfill, rounded corners=7pt, draw=cnblue, line width=0.8pt]
      (5.5, 2.7) rectangle (12.6, 5.9);
\node[anchor=north west, fill=cnfill, inner sep=1pt] at (5.65, 5.85)
     {\bfseries Pretrained Tile ControlNet + LoRA};

\fill[sdfill, rounded corners=7pt, draw=sdorange, line width=0.8pt]
      (5.5,-2.1) rectangle (12.6, 1.4);
\node[anchor=south west, fill=sdfill, inner sep=1pt] at (5.65, -2.05)
     {\bfseries Pretrained SDXL U-Net + LoRA};

\node[draw, line width=0.8pt, rounded corners=3pt, inner sep=0pt] (lowres) at (0,3.9)
     {\includegraphics[width=2.5cm]{0014_low_res_vis.png}};
\node[anchor=north, align=center] at (0,2.55) {Upsampled low-res\\albedo $\tilde{y}$};

\node[draw, line width=0.8pt, inner sep=0pt] (hires) at (0,-0.2)
     {\includegraphics[width=2.5cm]{figures/render_compare/00014_high_res.jpg}};
\node[anchor=north] at (0,-1.55) {4K ground-truth albedo};

\node[box, minimum width=0.9cm, minimum height=2.4cm] (zconv) at (3.3, 3.9)
     {\rotatebox{90}{Zero convolution}};
\node[draw=black, line width=0.8pt, circle, fill=white, inner sep=0pt, minimum size=6mm]
     (sum) at (4.7, 3.9) {$+$};

\draw[flow] (lowres.east) -- node[above,pos=0.5]{$c_f$} (zconv.west);
\draw[flow] (zconv.east) -- (sum.west);

\node[box, draw=tgreen, minimum width=2.4cm, minimum height=0.55cm]
     (ttenc) at (2.6, 2.0) {\color{tgreen}Time \& text encoder};

\def\cnY{3.9}
\def\cnH{2.0}
\def\cnEncX{6.4}
\def\cnMidX{8.2}
\def\cnZcaX{10.0}
\def\cnZcbX{11.8}

\filldraw[trap]
  (\cnEncX-0.7, \cnY-\cnH/2) --
  (\cnEncX-0.7, \cnY+\cnH/2) --
  (\cnEncX+0.5, \cnY+\cnH/2-0.2) --
  (\cnEncX+0.5, \cnY-\cnH/2+0.2) -- cycle;
\node[rotate=90] at (\cnEncX-0.1, \cnY) {SD encoder};
\coordinate (cnenc_east) at (\cnEncX+0.5, \cnY);
\coordinate (cnenc_top)  at (\cnEncX-0.1, \cnY+\cnH/2);

\node[box, minimum width=1.0cm, minimum height=\cnH cm] (cnmid)
     at (\cnMidX, \cnY) {\rotatebox{90}{SD middle}};
\node[box, minimum width=1.0cm, minimum height=\cnH cm] (cnzc1)
     at (\cnZcaX, \cnY) {\rotatebox{90}{zero conv}};
\node[box, minimum width=1.0cm, minimum height=\cnH cm] (cnzc2)
     at (\cnZcbX, \cnY) {\rotatebox{90}{zero conv}};

\draw[cn] (sum.east) -- (\cnEncX-0.7, \cnY);
\draw[cn] (cnenc_east) -- (cnmid.west);
\draw[cn] (cnmid.east) -- (cnzc1.west);
\draw[cn] (cnzc1.east) -- (cnzc2.west);
\draw[cn] (cnenc_top) -- ($(cnenc_top)+(0,0.25)$) -| (cnzc2.north);

\def\sdY{-0.2}
\def\sdH{2.0}
\def\sdEncX{6.4}
\def\sdMidX{9.0}
\def\sdDecX{11.6}

\filldraw[trap]
  (\sdEncX-0.7, \sdY-\sdH/2) --
  (\sdEncX-0.7, \sdY+\sdH/2) --
  (\sdEncX+0.5, \sdY+\sdH/2-0.2) --
  (\sdEncX+0.5, \sdY-\sdH/2+0.2) -- cycle;
\node[rotate=90] at (\sdEncX-0.1, \sdY) {SD encoder};
\coordinate (sdenc_east) at (\sdEncX+0.5, \sdY);

\node[box, minimum width=1.0cm, minimum height=\sdH cm] (sdmid)
     at (\sdMidX, \sdY) {\rotatebox{90}{SD middle}};

\filldraw[trap]
  (\sdDecX-0.5, \sdY-\sdH/2+0.2) --
  (\sdDecX-0.5, \sdY+\sdH/2-0.2) --
  (\sdDecX+0.7, \sdY+\sdH/2) --
  (\sdDecX+0.7, \sdY-\sdH/2) -- cycle;
\node[rotate=90] at (\sdDecX+0.1, \sdY) {SD decoder};
\coordinate (sddec_west) at (\sdDecX-0.5, \sdY);
\coordinate (sddec_east) at (\sdDecX+0.7, \sdY);

\draw[flow] (sdenc_east) -- (sdmid.west);
\draw[flow] (sdmid.east) -- (sddec_west);

\node[box, draw=sdorange, minimum width=1.7cm, minimum height=1.3cm]
     (vae) at (3.0,\sdY) {VAE encode\\$+$ noise ($t$)};
\draw[lat] (hires.east) -- (vae.west);
\draw[lat] (vae.east) -- (\sdEncX-0.7, \sdY);
\draw[lat] (4.7, \sdY) -- (sum.south);
\node[color=sdorange, anchor=south] at (5.15, \sdY+0.05) {$z_t$};

\draw[flow] (sddec_east) -- (13.1, \sdY);
\node[rotate=90, anchor=south] at (13.4, \sdY)
     {Output $\epsilon_\theta(z_t,\,t,\,c_t,\,c_f)$};

\def\ybus{2.0}
\def\tcondX{6.0}

\draw[tenc] (ttenc.east) -- (\tcondX, \ybus);
\node[color=tgreen, anchor=south, inner sep=1pt] at (5.35, \ybus+0.02) {$t,\,c_t$};

\draw[tarr] (\tcondX, \ybus) -- (\tcondX, 2.7);
\draw[tarr] (\tcondX, \ybus) -- (\tcondX, 1.4);

\draw[draw=cnblue, line width=15pt, -{Stealth[length=6mm, width=9mm]}]
     (9.05, 2.7) -- (9.05, 1.4);

\end{tikzpicture}%
}

